Soft Decision Decoding of Recursive Plotkin Constructions Based on Hidden Code Words

The Plotkin construction combines two codes to a code of doubled length. It can be applied recursively. The class of Reed-Muller (RM) codes is a particular example. Also, a special class of generalized concatenated codes (GCC) can be described as recursive Plotkin construction. Exploiting a property of the code words constructed by the recursive Plotkin construction, we present novel soft-decision decoders. These are based on the decoding of hidden code words which are inherent contained in the constructed code words and can be uncovered by adding particular parts of the overall code word. The main idea is to use more than one decoding variant where each variant starts with the decoding of a different hidden code word. The final decoding decision selects the best of the decisions of the used variants. The more variants are used the closer the performance gets to the maximum-likelihood (ML) decoding performance. This is verified by an ML-bound for the cases where the ML performance is not known. The decoding algorithms use only additions, comparisons, and sign operations. Further, due to the recursive structure, only relatively short codes have to be decoded, thus, the decoding complexity is very low. In addition, we introduce two novel classes of half-rate codes based on recursive Plotkin constructions with RM codes.

==> cdrei-25.tikz <==
%TikZ-File - created manually 
%filename: wer-curves_manual.tikz
%Latex include:
%\begin{figure}
% \centering
% \includegraphics[height=0.3\textheight,width=0.9\textwidth]{path/to/file/wer-curves_manual.tikz}

\begin{tikzpicture}
\begin{axis}[%%
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_b}{N_0}$ in dB},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{WER}$},
ymax = 1,
ymode=log,
xmajorgrids,
%yminorgrids,
ymajorgrids,
grid style=dashed,
axis background/.style={fill=white},
legend pos = south west,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
]


\addplot [color=cyan, solid, mark=square, mark size=3.2, mark options={solid, cyan}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.174\\
2	0.115\\
2.5	0.069\\
3	0.0375\\
3.5	0.0182\\
4	0.0081\\
%7	0.00279354330\\
};
\addlegendentry{V$(4, \mathbf y_0 \Join \mathbf y_2)$}

\addplot [color=magenta, solid, mark=triangle, mark size=3.2, mark options={solid, magenta}]
  table[row sep=crcr, col sep=tab]{%%
1.5 	0.15\\
2	0.0947\\
2.5	0.0567\\
3	0.0308\\
3.5	0.016\\
4	0.0072\\
%4.5	0.046603641732\\
%5	0.0376496062\\
%5.5	0.029835767716 \\
};
\addlegendentry{Three V$(4, \mathbf y_i \Join \mathbf y_j)$}




\addplot [color=red, solid, mark=star, mark size=3.2, mark options={solid, red}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.131\\
2	0.0794\\
2.5	0.0444\\
3	0.0211\\
3.5	0.01\\
4	0.0036\\
%7	0.00279354330\\
};
\addlegendentry{V$(4, \mathbf y_0 \Join \mathbf y_2)$, $L=2$}

\addplot [color=blue, solid, mark=o, mark size=3.2, mark options={solid, blue}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.109\\
2	0.0597\\
2.5	0.0321\\
3	0.0147\\
3.5	0.00596\\
4	0.00223\\
%7	0.00279354330\\
};
\addlegendentry{Three V$(4, \mathbf y_i \Join \mathbf y_j)$, $L=2$}

% WER (new)
\addplot [color=black, solid, mark=x, mark size=3.2, mark options={solid, black}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.09374\\
2	0.05398\\
2.5	0.02781\\
3	0.0122\\
3.5	0.00513\\
4	0.0018\\
%7	0.00154503937\\
};
\addlegendentry{ML}


\end{axis}
\end{tikzpicture}

%Second Part of Latex include:
%\end{figure}



==> cnull-25.tikz <==
%TikZ-File - created manually 
%filename: wer-curves_manual.tikz
%Latex include:
%\begin{figure}
% \centering
% \includegraphics[height=0.3\textheight,width=0.9\textwidth]{path/to/file/wer-curves_manual.tikz}

\begin{tikzpicture}
\begin{axis}[%%
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_b}{N_0}$ in dB},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{WER}$},
ymax = 1,
ymode=log,
xmajorgrids,
%yminorgrids,
ymajorgrids,
grid style=dashed,
axis background/.style={fill=white},
legend pos = south west,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
]

\addplot [color=magenta, solid, mark=square, mark size=3.2, mark options={solid, magenta}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.3496\\
2	0.2704\\
2.5	0.2008\\
3	0.1437\\
3.5	0.0979\\
4	0.0599\\
%7	0.00279354330\\
};
\addlegendentry{ V$(\mathbf y_0, \mathbf y_1)$}


\addplot [color=cyan, solid, mark=star, mark size=3.2, mark options={solid, cyan}]
  table[row sep=crcr, col sep=tab]{%%
%0.187	0.5025\\
1.5 	0.3151\\
2	0.2429\\
2.5	0.1853\\
3	0.1302\\
3.5	0.0885\\
4	0.0567\\
%6.108	1.358e-5\\
};
\addlegendentry{ V$(\mathbf y_0 \Join \mathbf y_1)$}

\addplot [color=red, solid, mark=triangle, mark size=3.2, mark options={solid, red}]
  table[row sep=crcr, col sep=tab]{%%
1.5 	0.2814\\
2	0.2142\\
2.5	0.1575\\
3	0.1065\\
3.5	0.0701\\
4	0.0429\\
%4.5	0.046603641732\\
%5	0.0376496062\\
%5.5	0.029835767716 \\
};
\addlegendentry{ V$(\mathbf y_0 \Join \mathbf y_1)$, V$(\mathbf y_0, \mathbf y_1)$}


\addplot [color=blue, solid, mark=+, mark size=3.2, mark options={solid, blue}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.1511\\
2	0.0941\\
2.5	0.0524\\
3	0.0278\\
3.5	0.0124\\
4	0.0047\\
%7	0.00279354330\\
};
\addlegendentry{ V$(\mathbf y_0,\mathbf y_1)$, V$(\mathbf y_2,\mathbf y_3)$}


\addplot [color=green, solid, mark=o, mark size=3.2, mark options={solid, green}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.1132\\
2	0.0675\\
2.5	0.0344\\
3	0.0167\\
3.5	0.0064\\
4	0.0027\\
%7	0.00279354330\\
};
\addlegendentry{Four V$(\mathbf y_i, \mathbf y_j)$}

% WER (new)
\addplot [color=black, solid, mark=x, mark size=3.2, mark options={solid, black}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.09374\\
2	0.05398\\
2.5	0.02781\\
3	0.0122\\
3.5	0.00513\\
4	0.0018\\
%7	0.00154503937\\
};
\addlegendentry{ML}


\end{axis}
\end{tikzpicture}

%Second Part of Latex include:
%\end{figure}



==> combi-var-25.tikz <==
%TikZ-File - created manually 
%filename: wer-curves_manual.tikz
%Latex include:
%\begin{figure}
% \centering
% \includegraphics[height=0.3\textheight,width=0.9\textwidth]{path/to/file/wer-curves_manual.tikz}

\begin{tikzpicture}
\begin{axis}[%%
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_b}{N_0}$ in dB},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{WER}$},
ymax = 1,
ymode=log,
xmajorgrids,
%yminorgrids,
ymajorgrids,
grid style=dashed,
axis background/.style={fill=white},
legend pos = south west,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
]

\addplot [color=magenta, solid, mark=square, mark size=3.2, mark options={solid, magenta}]
  table[row sep=crcr, col sep=tab]{%%
1.5 	0.3151\\
2	0.2429\\
2.5	0.1853\\
3	0.1302\\
3.5	0.0885\\
4	0.0567\\
%7	0.00279354330\\
};
\addlegendentry{V$(\mathbf y_0 \Join \mathbf y_1)$}


\addplot [color=blue, solid, mark=o, mark size=3.2, mark options={solid, blue}]
  table[row sep=crcr, col sep=tab]{%%
1.5 	0.1992\\
2	0.1405\\
2.5	0.0941\\
3	0.0578\\
3.5	0.0345\\
4	0.0184\\
%7	0.00279354330\\
};
\addlegendentry{V$(\mathbf y_0 \Join \mathbf y_1)$, $L=2$}


\addplot [color=blue, solid, mark=+, mark size=3.2, mark options={solid, blue}]
  table[row sep=crcr, col sep=tab]{%%
1.5 	0.1329\\
2	0.0813\\
2.5	0.0462\\
3	0.0249\\
3.5	0.0113\\
4	0.0054\\
%7	0.00279354330\\
};
\addlegendentry{V$(\mathbf y_0 \Join \mathbf y_1)$, $L=4$}




\addplot [color=red, solid, mark=triangle, mark size=3.2, mark options={solid, red}]
  table[row sep=crcr, col sep=tab]{%%
1.5 	0.1379\\
2	0.0918\\
2.5	0.0521\\
3	0.0263\\
3.5	0.0125\\
4	0.005\\
%4.5	0.046603641732\\
%5	0.0376496062\\
%5.5	0.029835767716 \\
};
\addlegendentry{V$(\mathbf y_0 \Join \mathbf y_1)$, V$(\mathbf y_2 \Join \mathbf y_3)$}


 

\addplot [color=cyan, solid, mark=star, mark size=3.2, mark options={solid, cyan}]
  table[row sep=crcr, col sep=tab]{%%
1.5 	0.1113\\
2	0.0653\\
2.5	0.0338\\
3	0.0158\\
3.5	0.0062\\
4	0.0022\\
%4.5	0.046603641732\\
%5	0.0376496062\\
%5.5	0.029835767716 \\
};
\addlegendentry{V$(\mathbf y_0 \Join \mathbf y_1)$, V$(\mathbf y_2 \Join \mathbf y_3)$, $L=2$}



% WER (new)
\addplot [color=black, solid, mark=x, mark size=3.2, mark options={solid, black}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.09374\\
2	0.05398\\
2.5	0.02781\\
3	0.0122\\
3.5	0.00513\\
4	0.0018\\
%7	0.00154503937\\
};
\addlegendentry{ML}


\end{axis}
\end{tikzpicture}

%Second Part of Latex include:
%\end{figure}



==> half256.tikz <==
%TikZ-File - created manually 
%filename: wer-curves_manual.tikz
%Latex include:
%\begin{figure}
% \centering
% \includegraphics[height=0.3\textheight,width=0.9\textwidth]{path/to/file/wer-curves_manual.tikz}

\begin{tikzpicture}
\begin{axis}[%%
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_b}{N_0}$ in dB},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{WER}$},
ymax = 1,
ymode=log,
xmajorgrids,
%yminorgrids,
ymajorgrids,
grid style=dashed,
axis background/.style={fill=white},
legend pos = south west,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize},
]

\addplot [color=blue, solid, mark=star, mark size=3.2, mark options={solid, blue}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.966\\
2	0.909\\
2.5	0.766\\
3	0.564\\
3.5	0.353\\
4	0.15\\
%7	0.00279354330\\
};
\addlegendentry{$\mathcal C_{\mathrm{IIb}}$, V$(4,\mathbf y_0 \Join \mathbf y_1)$}


% Munich
% source: http://pretty-good-codes.org/polar.html
\addplot [color=cyan, solid, mark=+, mark size=3.2, mark options={solid, cyan}]
  table[row sep=crcr, col sep=tab]{%%
%0.187	0.5025\\
%0.977 	0.3269\\
1.5	0.604\\
2	0.384\\
2.5	0.147\\
3	0.0452\\
3.5	0.00757\\
4	0.000733\\
%6.108	1.358e-5\\
};
\addlegendentry{$\mathcal C_{\mathrm{IIb}}$, Nine V.}

\addplot [color=magenta, solid, mark=x, mark size=3.2, mark options={solid, magenta}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.462\\
2	0.249\\
2.5	0.108\\
3	0.0312\\
3.5	0.0091\\
4	0.0014\\
% aus IT paper sebastian und Rebekka
%7	0.00279354330\\
};
\addlegendentry{$\mathcal C_{\mathrm{I}}$, V$(4,\mathbf y_0 \Join \mathbf y_2)$}




\addplot [color=magenta, solid, mark=square, mark size=3.2, mark options={solid, magenta}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.381\\
2	0.2014\\
2.5	0.0818\\
3	0.0201\\
3.5	0.0051\\
4	0.001\\
%7	0.00279354330\\
};
\addlegendentry{$\mathcal C_{\mathrm{IIa}}$, V$(4,\mathbf y_0 \Join \mathbf y_1)$}


\addplot [color=green, solid, mark=o, mark size=3.2, mark options={solid, green}]
  table[row sep=crcr, col sep=tab]{%%
%0.187	0.5025\\
%0.977 	0.3269\\
1.5	0.118\\
2	0.0372\\
2.5	0.0071\\
3	0.00125\\
3.5	0.0001\\
%4	0.00002\\
%6.108	1.358e-5\\
};
\addlegendentry{$\mathcal C_{\mathrm{IIa}}$, Nine V., List}



% BMD(6)
\addplot [color=red, solid, mark=triangle, mark size=3.2, mark options={solid, red}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.0554\\
2	0.0133\\
2.5	0.00308\\
3	0.00067\\
3.5	0.000075\\
%4	0.0000075\\
%7.5	3.0e-9\\
};
\addlegendentry{$\mathcal C_{\mathrm{IIa}}$, ML-bound}



\end{axis}
\end{tikzpicture}

%Second Part of Latex include:
%\end{figure}



==> highrate.tikz <==
%TikZ-File - created manually 
%filename: wer-curves_manual.tikz
%Latex include:
%\begin{figure}
% \centering
% \includegraphics[height=0.3\textheight,width=0.9\textwidth]{path/to/file/wer-curves_manual.tikz}

\begin{tikzpicture}
\begin{axis}[%%
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_b}{N_0}$ in dB},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{WER}$},
ymax = 1,
ymode=log,
xmajorgrids,
%yminorgrids,
ymajorgrids,
grid style=dashed,
axis background/.style={fill=white},
legend pos = south west,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
]

\addplot [color=magenta, solid, mark=square, mark size=3.2, mark options={solid, magenta}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.7724\\
2	0.5989\\
2.5	0.4151\\
3	0.2391\\
3.5	0.1064\\
4	0.0396\\
%7	0.00279354330\\
};
\addlegendentry{V$(\mathbf y_0 \Join \mathbf y_1)$, V$(\mathbf y_2 \Join \mathbf y_3)$}

\addplot [color=blue, solid, mark=star, mark size=3.2, mark options={solid, blue}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.7397\\
2	0.5708\\
2.5	0.3706\\
3	0.1949\\
3.5	0.0803\\
4	0.0279\\
%7	0.00279354330\\
};
\addlegendentry{V$(4, \mathbf y_0 \Join \mathbf y_2)$, $L=2$}

% Munich
% source: http://pretty-good-codes.org/polar.html
\addplot [color=cyan, solid, mark=+, mark size=3.2, mark options={solid, cyan}]
  table[row sep=crcr, col sep=tab]{%%
%0.187	0.5025\\
%0.977 	0.3269\\
1.5	0.619\\
2	0.4164\\
2.5	0.2237\\
3	0.0955\\
3.5	0.031\\
4	0.0062\\
%6.108	1.358e-5\\
};
\addlegendentry{Six V$(\mathbf y_i \Join \mathbf y_j)$}


\addplot [color=green, solid, mark=o, mark size=3.2, mark options={solid, green}]
  table[row sep=crcr, col sep=tab]{%%
%0.187	0.5025\\
%0.977 	0.3269\\
1.5	0.5266\\
2	0.311\\
2.5	0.1447\\
3	0.0485\\
3.5	0.0156\\
4	0.00232\\
%6.108	1.358e-5\\
};
\addlegendentry{Eight V., $L=12$}


% BMD(6)
\addplot [color=red, solid, mark=triangle, mark size=3.2, mark options={solid, red}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.4838\\
2	0.272\\
2.5	0.124\\
3	0.0394\\
3.5	0.0123\\
4	0.00176\\
%7.5	3.0e-9\\
};
\addlegendentry{ML-bound}

\end{axis}
\end{tikzpicture}

%Second Part of Latex include:
%\end{figure}



==> list-var-37.tikz <==
%TikZ-File - created manually 
%filename: wer-curves_manual.tikz
%Latex include:
%\begin{figure}
% \centering
% \includegraphics[height=0.3\textheight,width=0.9\textwidth]{path/to/file/wer-curves_manual.tikz}

\begin{tikzpicture}
\begin{axis}[%%
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_b}{N_0}$ in dB},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{WER}$},
ymax = 1,
ymode=log,
xmajorgrids,
%yminorgrids,
ymajorgrids,
grid style=dashed,
axis background/.style={fill=white},
legend pos = south west,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
]

\addplot [color=blue, solid, mark=star, mark size=3.2, mark options={solid, blue}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.3884\\
2	0.2414\\
2.5	0.1378\\
3	0.0669\\
3.5	0.0245\\
4	0.0076\\
%7	0.00279354330\\
};
\addlegendentry{Three V$(4,\mathbf y_i \Join \mathbf y_j)$, $L=1$}


\addplot [color=magenta, solid, mark=square, mark size=3.2, mark options={solid, magenta}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.1817\\
2	0.0809\\
2.5	0.0279\\
3	0.0065\\
3.5	0.000933\\
4	0.00012\\
%7	0.00279354330\\
};
\addlegendentry{Six V$(\mathbf y_i \Join \mathbf y_j)$, $L=1$}


% Munich
% source: http://pretty-good-codes.org/polar.html
\addplot [color=cyan, solid, mark=+, mark size=3.2, mark options={solid, cyan}]
  table[row sep=crcr, col sep=tab]{%%
%0.187	0.5025\\
%0.977 	0.3269\\
1.5	0.1502\\
2	0.0587\\
2.5	0.0210\\
3	0.0071\\
3.5	0.00195\\
4	0.00041\\
%6.108	1.358e-5\\
};
\addlegendentry{Three V$(4,\mathbf y_i \Join \mathbf y_j)$, $L=8$}



\addplot [color=green, solid, mark=x, mark size=3.2, mark options={solid, green}]
  table[row sep=crcr, col sep=tab]{%%
%0.187	0.5025\\
%0.977 	0.3269\\
1.5	0.0982\\
2	0.0314\\
2.5	0.00743\\
3	0.00141\\
3.5	0.00014\\
4	0.000011\\
%6.108	1.358e-5\\
};
\addlegendentry{Six V$(\mathbf y_i \Join \mathbf y_j)$, $L=4$}


% BMD(6)
\addplot [color=red, solid, mark=triangle, mark size=3.2, mark options={solid, red}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.0719\\
2	0.0254\\
2.5	0.00577\\
3	0.00086\\
3.5	0.00011\\
4	0.00001\\
%4.5	0.046603641732\\
%5	0.0376496062\\
%5.5	0.029835767716 \\
%6	0.02297147\\
%6.5	0.0172913779528\\
%7	0.01258687\\
%7.5	3.0e-9\\
};
\addlegendentry{Six V$(\mathbf y_i \Join \mathbf y_j)$, $L=8$}



\addplot [color=magenta, solid, mark=o, mark size=3.2, mark options={solid, magenta}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.062\\
2	0.0186\\
2.5	0.0041\\
3	0.00075\\
3.5	0.00011\\
4	0.00001\\
% aus IT paper sebastian und Rebekka
%7	0.00279354330\\
};
\addlegendentry{ML \cite{Geiselhart}}


\end{axis}
\end{tikzpicture}

%Second Part of Latex include:
%\end{figure}



==> lowrate.tikz <==
%TikZ-File - created manually 
%filename: wer-curves_manual.tikz
%Latex include:
%\begin{figure}
% \centering
% \includegraphics[height=0.3\textheight,width=0.9\textwidth]{path/to/file/wer-curves_manual.tikz}

\begin{tikzpicture}
\begin{axis}[%%
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_b}{N_0}$ in dB},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{WER}$},
ymax = 1,
ymode=log,
xmajorgrids,
%yminorgrids,
ymajorgrids,
grid style=dashed,
axis background/.style={fill=white},
legend pos = south west,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
]

\addplot [color=magenta, solid, mark=square, mark size=3.2, mark options={solid, magenta}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.208\\
2	0.1259\\
2.5	0.0692\\
3	0.0301\\
3.5	0.0132\\
4	0.0041\\
%7	0.00279354330\\
};
\addlegendentry{V$(\mathbf y_0 \Join \mathbf y_1)$, V$(\mathbf y_2 \Join \mathbf y_3)$}


\addplot [color=blue, solid, mark=star, mark size=3.2, mark options={solid, blue}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.1439\\
2	0.0796\\
2.5	0.04\\
3	0.0155\\
3.5	0.00595\\
4	0.00143\\
%7	0.00279354330\\
};
\addlegendentry{V$(4, \mathbf y_0 \Join \mathbf y_2)$, $L=2$}


% Munich
% source: http://pretty-good-codes.org/polar.html
\addplot [color=cyan, solid, mark=+, mark size=3.2, mark options={solid, cyan}]
  table[row sep=crcr, col sep=tab]{%%
%0.187	0.5025\\
%0.977 	0.3269\\
1.5	0.0672\\
2	0.0291\\
2.5	0.0107\\
3	0.0029\\
3.5	0.00065\\
4	0.000103\\
%6.108	1.358e-5\\
};
\addlegendentry{Six V$(\mathbf y_i \Join \mathbf y_j)$, $L=1$}



\addplot [color=green, solid, mark=o, mark size=3.2, mark options={solid, green}]
  table[row sep=crcr, col sep=tab]{%%
%0.187	0.5025\\
%0.977 	0.3269\\
1.5	0.0253\\
2	0.008\\
2.5	0.00231\\
3	0.0004705\\
3.5	0.0000846\\
4	0.0000075\\
%6.108	1.358e-5\\
};
\addlegendentry{Six V$(\mathbf y_i \Join \mathbf y_j)$, $L=8$}



% BMD(6)
\addplot [color=red, solid, mark=triangle, mark size=3.2, mark options={solid, red}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.018\\
2	0.00565\\
2.5	0.00166\\
3	0.0003205\\
3.5	0.0000576\\
4	0.00000625\\
%7.5	3.0e-9\\
};
\addlegendentry{ML-bound}

\end{axis}
\end{tikzpicture}

%Second Part of Latex include:
%\end{figure}



==> mixed-rm25.tikz <==
%TikZ-File - created manually 
%filename: wer-curves_manual.tikz
%Latex include:
%\begin{figure}
% \centering
% \includegraphics[height=0.3\textheight,width=0.9\textwidth]{path/to/file/wer-curves_manual.tikz}

\begin{tikzpicture}
\begin{axis}[%%
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_b}{N_0}$ in dB},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{WER}$},
ymax = 1,
ymode=log,
xmajorgrids,
%yminorgrids,
ymajorgrids,
grid style=dashed,
axis background/.style={fill=white},
legend pos = south west,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
]



\addplot [color=cyan, solid, mark=star, mark size=3.2, mark options={solid, cyan}]
  table[row sep=crcr, col sep=tab]{%%
1.5 	0.1379\\
2	0.0918\\
2.5	0.0521\\
3	0.0263\\
3.5	0.0125\\
4	0.005\\
%4.5	0.046603641732\\
%5	0.0376496062\\
%5.5	0.029835767716 \\
};
\addlegendentry{V$(\mathbf y_0 \Join \mathbf y_1)$, V$(\mathbf y_2 \Join \mathbf y_3)$}


\addplot [color=red, solid, mark=o, mark size=3.2, mark options={solid, red}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.131\\
2	0.0794\\
2.5	0.0444\\
3	0.0211\\
3.5	0.01\\
4	0.0036\\
%7	0.00279354330\\
};
\addlegendentry{V$(4, \mathbf y_0 \Join \mathbf y_2)$, $L=2$}




%\addplot [color=magenta, solid, mark=square, mark size=3.2, mark options={solid, magenta}]
%  table[row sep=crcr, col sep=tab]{%%
%1.5	0.1128\\
%2	0.0666\\
%2.5	0.0373\\
%3	0.0168\\
%3.5	0.0073\\
%4	0.0024\\
%7	0.00279354330\\
%};
%\addlegendentry{$2+$V$(4, \mathbf y_0 \Join \mathbf y_1)$, $L=2$}



\addplot [color=blue, solid, mark=square, mark size=3.2, mark options={solid, blue}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.09374\\
2	0.05398\\
2.5	0.02781\\
3	0.0122\\
3.5	0.00513\\
4	0.0018\\
%7	0.00279354330\\
};
\addlegendentry{Six V$(\mathbf y_i \Join \mathbf y_j)$ and \\ Two V$(4, \mathbf y_0 \Join \mathbf y_j)$, $L=2$}

% WER (new)
\addplot [color=black, solid, mark=x, mark size=3.2, mark options={solid, black}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.09374\\
2	0.05398\\
2.5	0.02781\\
3	0.0122\\
3.5	0.00513\\
4	0.0018\\
%7	0.00154503937\\
};
\addlegendentry{ML}


\end{axis}
\end{tikzpicture}

%Second Part of Latex include:
%\end{figure}



==> tree_2lvl.tex <==

\begin{tikzpicture}[scale=0.6]% skaliert nur Zeichnung (nicht Text)


% 1. Ebene
\draw (1.5,1.3) node {$u_1$};
\draw (0,0) -- (4,2);
\draw (8,0) -- (4,2);

% 2. Ebene
\draw (-1.5,-0.8) node {$u_0$};
\draw (0,0) -- (-2,-2);
\draw (0,0) -- (2,-2);
\draw (8,0) -- (6,-2);
\draw (8,0) -- (10,-2);

% Punkte
\draw[fill] (4,2) circle (2pt);
\draw[fill] (0,0) circle (2pt);
\draw[fill] (8,0) circle (2pt);
\draw[fill] (-2,-2) circle (2pt);
\draw[fill] (2,-2) circle (2pt);
\draw[fill] (6,-2) circle (2pt);
\draw[fill] (10,-2) circle (2pt);

% Beschriftung unten
\draw (-2,-3) node {$00$};
\draw (2,-3) node {$11$};
\draw (6,-3) node {$01$};
\draw (10,-3) node {$10$};


\end{tikzpicture}


==> tree_4lvl.tex <==

\begin{tikzpicture}[scale=.75]% skaliert nur Zeichnung (nicht Text)


% 1. Ebene
\draw (6,-0.25) node {$u_3$};
\draw (8,0) -- (4.5,-1);
\draw (8,0) -- (12.5,-1);

% 2. Ebene, links
\draw (3.2,-1.3) node {$u_2$};
\draw (4.5,-1) -- (2.5,-2);
\draw (4.5,-1) -- (6.5,-2);

% 3. Ebene, links
\draw (1.6,-2.4) node {$u_1$};
\draw (2.5,-2) -- (1.5,-3);
\draw (2.5,-2) -- (3.5,-3);
\draw (6.5,-2) -- (5.5,-3);
\draw (6.5,-2) -- (7.5,-3);

% 4. Ebene, links
\draw (0.75,-3.5) node {$u_0$};
\draw (1.5,-3) -- (1,-4);
\draw (1.5,-3) -- (2,-4);
\draw (3.5,-3) -- (3,-4);
\draw (3.5,-3) -- (4,-4);
\draw (5.5,-3) -- (5,-4);
\draw (5.5,-3) -- (6,-4);
\draw (7.5,-3) -- (7,-4);
\draw (7.5,-3) -- (8,-4);

% 2. Ebene, rechts
\draw (12.5,-1) -- (10.5,-2);
\draw (12.5,-1) -- (14.5,-2);

% 3. Ebene, rechts
\draw (10.5,-2) -- (9.5,-3);
\draw (10.5,-2) -- (11.5,-3);
\draw (14.5,-2) -- (13.5,-3);
\draw (14.5,-2) -- (15.5,-3);

% 4. Ebene, rechts
\draw (9.5,-3) -- (9,-4);
\draw (9.5,-3) -- (10,-4);
\draw (11.5,-3) -- (11,-4);
\draw (11.5,-3) -- (12,-4);
\draw (13.5,-3) -- (13,-4);
\draw (13.5,-3) -- (14,-4);
\draw (15.5,-3) -- (15,-4);
\draw (15.5,-3) -- (16,-4);

% falls Punkte gebraucht werden:
%\draw[fill] (4,2) circle (2pt);

% Beschriftung unten
	{\footnotesize
\draw (1,-4.33) node {$0000$};
\draw (2,-4.33) node {$1111$};
\draw (3,-4.33) node {$0101$};
\draw (4,-4.33) node {$1010$};
\draw (5,-4.33) node {$0011$};
\draw (6,-4.33) node {$1100$};
\draw (7,-4.33) node {$0110$};
\draw (8,-4.33) node {$1001$};
\draw (9,-4.33) node {$0001$};
\draw (10,-4.33) node {$1110$};
\draw (11,-4.33) node {$0100$};
\draw (12,-4.33) node {$1011$};
\draw (13,-4.33) node {$0010$};
\draw (14,-4.33) node {$1101$};
\draw (15,-4.33) node {$0111$};
\draw (16,-4.33) node {$1000$};
}
\end{tikzpicture}


==> var-komb-25.tikz <==
%TikZ-File - created manually 
%filename: wer-curves_manual.tikz
%Latex include:
%\begin{figure}
% \centering
% \includegraphics[height=0.3\textheight,width=0.9\textwidth]{path/to/file/wer-curves_manual.tikz}

\begin{tikzpicture}
\begin{axis}[%%
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_b}{N_0}$ in dB},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{WER}$},
ymax = 1,
ymode=log,
xmajorgrids,
%yminorgrids,
ymajorgrids,
grid style=dashed,
axis background/.style={fill=white},
legend pos = south west,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
]

\addplot [color=cyan, solid, mark=star, mark size=3.2, mark options={solid, cyan}]
  table[row sep=crcr, col sep=tab]{%%
%0.187	0.5025\\
1.5 	0.3151\\
2	0.2429\\
2.5	0.1853\\
3	0.1302\\
3.5	0.0885\\
4	0.0567\\
%6.108	1.358e-5\\
};
\addlegendentry{V$(\mathbf y_0 \Join \mathbf y_1)$}


\addplot [color=magenta, solid, mark=square, mark size=3.2, mark options={solid, magenta}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.1826\\
2	0.1274\\
2.5	0.0834\\
3	0.0518\\
3.5	0.0268\\
4	0.0152\\
%7	0.00279354330\\
};
\addlegendentry{V$(\mathbf y_0 \Join \mathbf y_1)$, V$(\mathbf y_0 \Join \mathbf y_2)$}

\addplot [color=red, solid, mark=triangle, mark size=3.2, mark options={solid, red}]
  table[row sep=crcr, col sep=tab]{%%
1.5 	0.1379\\
2	0.0918\\
2.5	0.0521\\
3	0.0263\\
3.5	0.0125\\
4	0.005\\
%4.5	0.046603641732\\
%5	0.0376496062\\
%5.5	0.029835767716 \\
};
\addlegendentry{V$(\mathbf y_0 \Join \mathbf y_1)$, V$(\mathbf y_2 \Join \mathbf y_3)$}

\addplot [color=blue, solid, mark=+, mark size=3.2, mark options={solid, blue}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.1527\\
2	0.0955\\
2.5	0.0539\\
3	0.0285\\
3.5	0.0134\\
4	0.0058\\
%7	0.00279354330\\
};
\addlegendentry{V$(\mathbf y_0 \Join \mathbf y_1)|$V$(\mathbf y_2 \Join \mathbf y_3)$}




\addplot [color=green, solid, mark=o, mark size=3.2, mark options={solid, green}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.1263\\
2	0.0773\\
2.5	0.0427\\
3	0.021\\
3.5	0.0087\\
4	0.0031\\
%7	0.00279354330\\
};
\addlegendentry{Combination}


%\addplot [color=red, solid, mark=star, mark size=3.2, mark options={solid, red}]
%  table[row sep=crcr, col sep=tab]{%%
%1.5	0.131\\
%2	0.0794\\
%2.5	0.0444\\
%3	0.0211\\
%3.5	0.01\\
%4	0.0036\\
%%7	0.00279354330\\
%};
%\addlegendentry{LV1}

\addplot [color=cyan, solid, mark=o, mark size=3.2, mark options={solid, cyan}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.104\\
2	0.0569\\
2.5	0.029\\
3	0.0141\\
3.5	0.00587\\
4	0.002\\
%7	0.00279354330\\
};
\addlegendentry{Six V$(\mathbf y_i \Join \mathbf y_j)$}

% WER (new)
\addplot [color=black, solid, mark=x, mark size=3.2, mark options={solid, black}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.09374\\
2	0.05398\\
2.5	0.02781\\
3	0.0122\\
3.5	0.00513\\
4	0.0018\\
%7	0.00154503937\\
};
\addlegendentry{ML}


\end{axis}
\end{tikzpicture}

%Second Part of Latex include:
%\end{figure}



==> wer-37-curves.tikz <==
%TikZ-File - created manually 
%filename: wer-curves_manual.tikz
%Latex include:
%\begin{figure}
% \centering
% \includegraphics[height=0.3\textheight,width=0.9\textwidth]{path/to/file/wer-curves_manual.tikz}

\begin{tikzpicture}
\begin{axis}[%%
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_b}{N_0}$ in dB},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{WER}$},
ymax = 1,
ymode=log,
xmajorgrids,
%yminorgrids,
ymajorgrids,
grid style=dashed,
axis background/.style={fill=white},
legend pos = south west,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
]

\addplot [color=cyan, solid, mark=o, mark size=3.2, mark options={solid, cyan}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.6298\\
2	0.4926\\
2.5	0.3541\\
3	0.2216\\
3.5	0.1316\\
4	0.0612\\
%4.5	0.046603641732\\
%5	0.0376496062\\
%5.5	0.029835767716 \\
%6	0.02297147\\
%6.5	0.0172913779528\\
%7	0.01258687\\
%7.5	3.0e-9\\
};
\addlegendentry{V$(\mathbf y_0 \Join \mathbf y_1)$}


\addplot [color=black, solid, mark=star, mark size=3.2, mark options={solid, black}]
  table[row sep=crcr, col sep=tab]{%%
%0.187	0.5025\\
%0.977 	0.3269\\
1.5	0.4254\\
2	0.2683\\
2.5	0.1522\\
3	0.0690\\
3.5	0.0252\\
4	0.0074\\
%6.108	1.358e-5\\
};
\addlegendentry{V$(4, \mathbf y_0 \Join \mathbf y_2)$}


% BMD(6)
\addplot [color=red, solid, mark=triangle, mark size=3.2, mark options={solid, red}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.3884\\
2	0.2520\\
2.5	0.1378\\
3	0.0650\\
3.5	0.0225\\
4	0.0071\\
%4.5	0.046603641732\\
%5	0.0376496062\\
%5.5	0.029835767716 \\
%6	0.02297147\\
%6.5	0.0172913779528\\
%7	0.01258687\\
%7.5	3.0e-9\\
};
\addlegendentry{Two V$(4,\mathbf y_i \Join \mathbf y_j)$}


% BMD(6)
\addplot [color=red, solid, mark=x, mark size=3.2, mark options={solid, red}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.2544\\
2	0.1276\\
2.5	0.0514\\
3	0.0170\\
3.5	0.0037\\
4	0.0006\\
%4.5	0.046603641732\\
%5	0.0376496062\\
%5.5	0.029835767716 \\
%6	0.02297147\\
%6.5	0.0172913779528\\
%7	0.01258687\\
%7.5	3.0e-9\\
};
\addlegendentry{Four V$(\mathbf y_i \Join \mathbf y_j)$}

% Munich
% source: http://pretty-good-codes.org/polar.html
\addplot [color=green, solid, mark=x, mark size=3.2, mark options={solid, green}]
  table[row sep=crcr, col sep=tab]{%%
%0.187	0.5025\\
%0.977 	0.3269\\
1.5	0.1817\\
2	0.0809\\
2.5	0.0279\\
3	0.0065\\
3.5	0.000933\\
4	0.00012\\
%4	0.013\\
%6.108	1.358e-5\\
};
\addlegendentry{Six V$(\mathbf y_i \Join \mathbf y_j)$}

\addplot [color=blue, solid, mark=+, mark size=3.2, mark options={solid, blue}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.1310\\
2	0.0540\\
2.5	0.0207\\
3	0.0056\\
3.5	0.0014\\
4	0.00019\\
%7	0.00279354330\\
};
\addlegendentry{L-B V$(4,\mathbf y_0 \Join \mathbf y_2)$}



\addplot [color=blue, solid, mark=square, mark size=3.2, mark options={solid, blue}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.0444\\
2	0.0148\\
2.5	0.0046\\
3	0.0011\\
3.5	0.00020\\
%4	0.0024\\
%7	0.00279354330\\
};
\addlegendentry{L-B V$(\mathbf y_0 \Join \mathbf y_1)$ }


\end{axis}
\end{tikzpicture}

%Second Part of Latex include:
%\end{figure}



==> wer-64-32-curves.tikz <==
%TikZ-File - created manually 
%filename: wer-curves_manual.tikz
%Latex include:
%\begin{figure}
% \centering
% \includegraphics[height=0.3\textheight,width=0.9\textwidth]{path/to/file/wer-curves_manual.tikz}

\begin{tikzpicture}
\begin{axis}[%%
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_b}{N_0}$ in dB},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{WER}$},
ymax = 1,
ymode=log,
xmajorgrids,
%yminorgrids,
ymajorgrids,
grid style=dashed,
axis background/.style={fill=white},
legend pos = south west,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
]


% BMD(6)
\addplot [color=red, solid, mark=star, mark size=3.2, mark options={solid, red}]
  table[row sep=crcr, col sep=tab]{%%
1.5 	0.204\\
2	0.121\\
2.5	0.07\\
3	0.031\\
3.5	0.0138\\
4	0.0056\\
%4.5	0.046603641732\\
%5	0.0376496062\\
%5.5	0.029835767716 \\
%6	0.02297147\\
%6.5	0.0172913779528\\
%7	0.01258687\\
%7.5	3.0e-9\\
};
\addlegendentry{$\mathcal C_C$}


\addplot [color=blue, solid, mark=o, mark size=3.2, mark options={solid, blue}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.2083\\
2	0.1284\\
2.5	0.0707\\
3	0.0322\\
3.5	0.0138\\
4	0.0056\\
%7	0.00279354330\\
};
\addlegendentry{$\mathcal C_A$}




\addplot [color=magenta, solid, mark=square, mark size=3.2, mark options={solid, magenta}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.1753\\
2	0.1002\\
2.5	0.0512\\
3	0.0214\\
3.5	0.00807\\
4	0.0029\\
%7	0.00279354330\\
};
\addlegendentry{$\mathcal C_B$}


\addplot [color=cyan, solid, mark=triangle, mark size=3.2, mark options={solid, cyan}]
  table[row sep=crcr, col sep=tab]{%%
%0.187	0.5025\\
1.5 	0.1494\\
2	0.0829\\
2.5	0.0435\\
3	0.0185\\
3.5	0.0074\\
4	0.0028\\
%6.108	1.358e-5\\
};
\addlegendentry{ML-B. of $\mathcal C_B$}


% WER (new)
\addplot [color=black, solid, mark=x, mark size=3.2, mark options={solid, black}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.103\\
2	0.0511\\
2.5	0.0248\\
3	0.00935\\
3.5	0.0034\\
4	0.00094\\
%7	0.00154503937\\
};
\addlegendentry{ML-B.$ = \mathcal C_E$}




% BMD(6)
\addplot [color=green, solid, mark=+, mark size=3.2, mark options={solid, green}]
  table[row sep=crcr, col sep=tab]{%%
1.5 	0.0966\\
2	0.0456\\
2.5	0.0181\\
3	0.00635\\
3.5	0.00238\\
4	0.00055\\
%4.5	0.046603641732\\
%5	0.0376496062\\
%5.5	0.029835767716 \\
%6	0.02297147\\
%6.5	0.0172913779528\\
%7	0.01258687\\
%7.5	3.0e-9\\
};
\addlegendentry{$\mathcal C_D$}

\end{axis}
\end{tikzpicture}

%Second Part of Latex include:
%\end{figure}



==> wer-join-add-curves.tikz <==
%TikZ-File - created manually 
%filename: wer-curves_manual.tikz
%Latex include:
%\begin{figure}
% \centering
% \includegraphics[height=0.3\textheight,width=0.9\textwidth]{path/to/file/wer-curves_manual.tikz}

\begin{tikzpicture}
\begin{axis}[%%
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_b}{N_0}$ in dB},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{BER}$},
ymax = 1,
ymode=log,
xmajorgrids,
%yminorgrids,
ymajorgrids,
grid style=dashed,
axis background/.style={fill=white},
legend pos = south west,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
]

% BMD(6)
\addplot [color=red, solid, mark=triangle, mark size=3.2, mark options={solid, red}]
  table[row sep=crcr, col sep=tab]{%%
1.5 	0.329\\
2	0.3041\\
2.5	0.2766\\
3	0.2487\\
3.5	0.2192\\
4	0.1905\\
%4.5	0.046603641732\\
%5	0.0376496062\\
%5.5	0.029835767716 \\
%6	0.02297147\\
%6.5	0.0172913779528\\
%7	0.01258687\\
%7.5	3.0e-9\\
};
\addlegendentry{join-four}

\addplot [color=blue, solid, mark=+, mark size=3.2, mark options={solid, blue}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.2074\\
2	0.1863\\
2.5	0.1658\\
3	0.1456\\
3.5	0.1255\\
4	0.1068\\
%7	0.00279354330\\
};
\addlegendentry{join-two}



\addplot [color=cyan, solid, mark=star, mark size=3.2, mark options={solid, cyan}]
  table[row sep=crcr, col sep=tab]{%%
%0.187	0.5025\\
1.5 	0.1173\\
2	0.1035\\
2.5	0.0918\\
3	0.0791\\
3.5	0.067\\
4	0.0565\\
%6.108	1.358e-5\\
};
\addlegendentry{channel}

\addplot [color=magenta, solid, mark=square, mark size=3.2, mark options={solid, magenta}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.1206\\
2	0.1012\\
2.5	0.0829\\
3	0.0661\\
3.5	0.0513\\
4	0.0388\\
%7	0.00279354330\\
};
\addlegendentry{join-add}

\addplot [color=blue, solid, mark=triangle, mark size=3.2, mark options={solid, blue}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.0887\\
2	0.0723\\
2.5	0.0578\\
3	0.0445\\
3.5	0.0339\\
4	0.0247\\
%7	0.00279354330\\
};
\addlegendentry{add-join}



\addplot [color=green, solid, mark=o, mark size=3.2, mark options={solid, green}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.0466\\
2	0.0374\\
2.5	0.0298\\
3	0.023\\
3.5	0.0171\\
4	0.0126\\
%7	0.00279354330\\
};
\addlegendentry{add-two}



% WER (new)
\addplot [color=black, solid, mark=x, mark size=3.2, mark options={solid, black}]
  table[row sep=crcr, col sep=tab]{%%
1.5	0.0088\\
2	0.0059\\
2.5	0.0038\\
3	0.0024\\
3.5	0.0013\\
4	0.0007\\
%7	0.00154503937\\
};
\addlegendentry{add-four}



\end{axis}
\end{tikzpicture}

%Second Part of Latex include:
%\end{figure}


